The Six-Dimensional Tarski Problem is $\Omega(\log^3 n)$-Hard

We study the deterministic query complexity of finding a fixed point of a monotone function $f:[n]^d\to[n]^d$, where querying $x$ returns $f(x)$. For fixed $d\ge2$, earlier work established a lower bound of $\Omega((\log n)^2)$ and an upper bound of $O_d((\log n)^{\lceil(d+2)/3\rceil})$ for the query complexity. Very recently, several papers obtained improved lower bounds using AI-assisted proofs. In this paper, we further improve these lower bounds to $\text{Tarski}(n,d)=\Omega_d((\log n)^{2+\lfloor\log_3(d/2)\rfloor})$. In particular, we obtain the optimal $\Theta((\log n)^3)$ deterministic query complexity in six dimensions.

==> figures/base_case_fixed_point.tikz <==

\begingroup
\definecolor{baseBlue}{RGB}{35,93,132}
\definecolor{baseOrange}{RGB}{205,125,58}
\definecolor{baseGrid}{RGB}{212,222,229}
\begin{tikzpicture}[
  x=.75cm,y=.75cm,font=\small,
  line cap=round,line join=round,
  every node/.style={fill=none},
  axis/.style={draw=black!75,line width=.7pt,-{Stealth[length=1.8mm]}},
  projection/.style={draw=baseOrange!85!black,densely dashed,line width=.75pt},
  interval brace/.style={draw=black!55,line width=.45pt,decorate,
    decoration={brace,amplitude=2.2pt}}
]

  \foreach \i in {1,...,7} {
    \ifnum\i<4
      \path[fill=baseBlue!12] (\i-1,4) rectangle (\i,5);
    \else
      \path[fill=baseOrange!12] (\i-1,4) rectangle (\i,5);
    \fi
    \draw[draw=baseGrid,line width=.6pt] (\i-1,4) rectangle (\i,5);
    \node at (\i-.5,4.5) {$I_{\i}^{(0)}$};
    \ifnum\i<4
      \node[text=baseBlue] at (\i-.5,3.25) {$1$};
    \else
      \node[text=baseBlue] at (\i-.5,3.25) {$0$};
    \fi
  }
  \draw[baseOrange,line width=1.15pt] (2,4) rectangle (4,5);

  \begin{scope}[shift={(9.4,.6)}]
    \path[fill=baseOrange!22] (2,3) rectangle (3,4);
    \draw[draw=baseGrid,line width=.45pt,step=.75cm] (0,0) grid (7,7);
    \draw[draw=baseOrange,line width=1pt] (2,3) rectangle (3,4);
    \draw[axis] (0,0)--(7.55,0) node[anchor=west] {$x$};
    \draw[axis] (0,0)--(0,7.55) node[anchor=south] {$y$};

    \foreach \i in {1,...,7} {
        (\i-1,-.23)--(\i,-.23);
      \node[anchor=north] at (\i-.5,-.25) {$I_{\i}^{(0)}$};
      \node[anchor=east] at (-.25,\i-.5) {$I_{\i}^{(0)}$};
    }

    \draw[projection] (2.4,0)--(2.4,3.6)--(0,3.6);
    \draw[baseOrange!85!black,line width=.8pt] (2.4,-.07)--(2.4,.07);
    \draw[baseOrange!85!black,line width=.8pt] (-.07,3.6)--(.07,3.6);
    \node[anchor=south west,text=baseOrange!85!black] at (2.42,.12) {$p_3$};
    \node[anchor=south west,text=baseOrange!85!black] at (.12,3.67) {$p_4$};
    \fill[baseOrange!85!black] (2.4,3.6) circle (2.8pt);
    \node[anchor=south,font=\normalsize] at (3.7,7.85)
      {$f_{P,3}(p_3,p_4)=(p_3,p_4)$};
  \end{scope}
\end{tikzpicture}
\endgroup


==> figures/base_case_local.tikz <==

\begingroup
\definecolor{baseLocalBlue}{RGB}{35,93,132}
\definecolor{baseLocalOrange}{RGB}{205,125,58}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,
  >=Stealth,
  line cap=round,
  line join=round,
  local map/.style={draw=baseLocalBlue,line width=.9pt,-{Stealth[length=1.65mm,width=1.25mm]}},
  value/.style={text=baseLocalBlue,inner sep=0pt},
  every node/.style={fill=none}
]
  \draw[draw=baseLocalBlue!28,line width=.6pt] (0,0)--(9.6,0);

  \foreach \q in {0,1,2,3} {
    \pgfmathsetmacro{\LocalStart}{1.2*\q+.09}
    \pgfmathsetmacro{\LocalEnd}{1.2*(\q+1)-.09}
    \draw[local map]
      (\LocalStart,.05)
      to[out=58,in=122]
      (\LocalEnd,.05);
  }
  \foreach \q in {5,6,7,8} {
    \pgfmathsetmacro{\LocalStart}{1.2*\q-.09}
    \pgfmathsetmacro{\LocalEnd}{1.2*(\q-1)+.09}
    \draw[local map]
      (\LocalStart,.05)
      to[out=122,in=58]
      (\LocalEnd,.05);
  }
  \foreach \q in {0,1,2,3,5,6,7,8}
    \fill[baseLocalBlue] ({1.2*\q},0) circle (2.2pt);
  \fill[baseLocalOrange] (4.8,0) circle (3.1pt);

  \node[anchor=east,text=baseLocalBlue] at (-.55,.05)
    {$h_{P,j,i}(x)$};
  \node[text=baseLocalOrange,anchor=south] at (4.8,.47) {$p_i$};
  \node[anchor=north] at (0,-.17) {$(i-1)m_0+1$};
  \node[anchor=north] at (9.6,-.17) {$im_0$};
  \draw[draw=baseLocalBlue!65,line width=.55pt,
        decorate,decoration={brace,amplitude=4pt}]
    (0,1.03)--(9.6,1.03)
    node[midway,above=6pt,text=black] {$I_i^{(0)}$};

  \node[anchor=east,text=baseLocalBlue] at (-.55,-1.05)
    {$e_{P,j,i}(x)$};
  \foreach \q in {0,1,2,3}
    \node[value] at ({1.2*\q},-1.05) {$0$};
  \node[text=baseLocalOrange,inner sep=0pt] at (4.8,-1.05)
    {$e_{P,j,i}(p_i)$};
  \foreach \q in {5,6,7,8}
    \node[value] at ({1.2*\q},-1.05) {$1$};
\end{tikzpicture}
\endgroup


==> figures/herringbone_overview.tikz <==

\begin{figure}[htbp]
\centering
\begingroup
\definecolor{hbSpine}{HTML}{185A78}
\definecolor{hbStripe}{HTML}{EDF3F6}
\definecolor{hbGrid}{HTML}{DDE1E4}
\definecolor{hbField}{HTML}{9BA5AC}
\definecolor{hbInk}{HTML}{27343D}
\definecolor{hbAccent}{HTML}{B34D2F}

\begin{tikzpicture}[
  x=0.150cm,y=0.150cm,
  font=\small, text=hbInk,
  hbfield/.style={draw=hbField,line width=0.32pt,-{Stealth[length=1.25mm,width=0.85mm]}},
  hbpatharrow/.style={draw=hbSpine,line width=1.05pt,-{Stealth[length=1.55mm,width=1.2mm]}},
  stripe label/.style={fill=white,fill opacity=0.90,text opacity=1,inner sep=2.2pt},
]
\begin{scope}
  \clip (1,1) rectangle (42,42);
  \fill[hbStripe] (11.5,1) -- (23.5,1) -- (1,23.5) -- (1,11.5) -- cycle;
  \fill[hbStripe] (35.5,1) -- (42,1) -- (42,6.5) -- (6.5,42) -- (1,42) -- (1,35.5) -- cycle;
  \fill[hbStripe] (42,18.5) -- (42,30.5) -- (30.5,42) -- (18.5,42) -- cycle;
  \draw[step=1,draw=hbGrid,line width=0.12pt] (1,1) grid (42,42);
  \foreach \s in {12.5,24.5,36.5,48.5,60.5,72.5} {
    \draw[draw=hbField,densely dashed,line width=0.4pt]
      ({\s-42},42) -- ({\s-1},1);
  }

  \draw[hbfield] (3,3) -- (4,2);
  \draw[hbfield] (3,6) -- (4,5);
  \draw[hbfield] (3,9) -- (4,8);
  \draw[hbfield] (3,12) -- (4,11);
  \draw[hbfield] (3,15) -- (4,14);
  \draw[hbfield] (3,18) -- (4,17);
  \draw[hbfield] (3,21) -- (4,20);
  \draw[hbfield] (3,24) -- (4,23);
  \draw[hbfield] (3,27) -- (4,26);
  \draw[hbfield] (3,30) -- (4,29);
  \draw[hbfield] (3,33) -- (4,32);
  \draw[hbfield] (3,36) -- (4,35);
  \draw[hbfield] (3,39) -- (4,38);
  \draw[hbfield] (6,9) -- (7,8);
  \draw[hbfield] (6,12) -- (7,11);
  \draw[hbfield] (6,15) -- (7,14);
  \draw[hbfield] (6,18) -- (7,17);
  \draw[hbfield] (6,21) -- (7,20);
  \draw[hbfield] (6,24) -- (7,23);
  \draw[hbfield] (6,27) -- (7,26);
  \draw[hbfield] (6,30) -- (7,29);
  \draw[hbfield] (6,33) -- (7,32);
  \draw[hbfield] (6,36) -- (7,35);
  \draw[hbfield] (6,39) -- (7,38);
  \draw[hbfield] (9,3) -- (8,4);
  \draw[hbfield] (9,6) -- (8,7);
  \draw[hbfield] (9,9) -- (8,10);
  \draw[hbfield] (9,12) -- (10,11);
  \draw[hbfield] (9,15) -- (10,14);
  \draw[hbfield] (9,18) -- (10,17);
  \draw[hbfield] (9,21) -- (10,20);
  \draw[hbfield] (9,24) -- (10,23);
  \draw[hbfield] (9,27) -- (10,26);
  \draw[hbfield] (9,30) -- (10,29);
  \draw[hbfield] (9,33) -- (10,32);
  \draw[hbfield] (9,36) -- (10,35);
  \draw[hbfield] (9,39) -- (10,38);
  \draw[hbfield] (12,3) -- (11,4);
  \draw[hbfield] (12,6) -- (11,7);
  \draw[hbfield] (12,9) -- (11,10);
  \draw[hbfield] (12,12) -- (11,13);
  \draw[hbfield] (12,15) -- (13,14);
  \draw[hbfield] (12,18) -- (13,17);
  \draw[hbfield] (12,21) -- (13,20);
  \draw[hbfield] (12,24) -- (13,23);
  \draw[hbfield] (12,27) -- (13,26);
  \draw[hbfield] (12,30) -- (13,29);
  \draw[hbfield] (12,33) -- (13,32);
  \draw[hbfield] (12,36) -- (13,35);
  \draw[hbfield] (12,39) -- (13,38);
  \draw[hbfield] (15,3) -- (14,4);
  \draw[hbfield] (15,6) -- (14,7);
  \draw[hbfield] (15,9) -- (14,10);
  \draw[hbfield] (15,12) -- (14,13);
  \draw[hbfield] (15,15) -- (16,14);
  \draw[hbfield] (15,18) -- (16,17);
  \draw[hbfield] (15,21) -- (16,20);
  \draw[hbfield] (15,24) -- (16,23);
  \draw[hbfield] (15,27) -- (16,26);
  \draw[hbfield] (15,30) -- (16,29);
  \draw[hbfield] (15,33) -- (16,32);
  \draw[hbfield] (15,36) -- (16,35);
  \draw[hbfield] (15,39) -- (16,38);
  \draw[hbfield] (18,3) -- (17,4);
  \draw[hbfield] (18,6) -- (17,7);
  \draw[hbfield] (18,9) -- (17,10);
  \draw[hbfield] (18,12) -- (17,13);
  \draw[hbfield] (18,15) -- (19,14);
  \draw[hbfield] (18,18) -- (19,17);
  \draw[hbfield] (18,21) -- (19,20);
  \draw[hbfield] (18,24) -- (19,23);
  \draw[hbfield] (18,27) -- (19,26);
  \draw[hbfield] (18,30) -- (19,29);
  \draw[hbfield] (18,33) -- (19,32);
  \draw[hbfield] (18,36) -- (19,35);
  \draw[hbfield] (18,39) -- (19,38);
  \draw[hbfield] (21,3) -- (20,4);
  \draw[hbfield] (21,6) -- (20,7);
  \draw[hbfield] (21,9) -- (20,10);
  \draw[hbfield] (21,12) -- (20,13);
  \draw[hbfield] (21,15) -- (20,16);
  \draw[hbfield] (21,18) -- (20,19);
  \draw[hbfield] (21,24) -- (22,23);
  \draw[hbfield] (21,27) -- (22,26);
  \draw[hbfield] (21,30) -- (22,29);
  \draw[hbfield] (21,33) -- (22,32);
  \draw[hbfield] (21,36) -- (22,35);
  \draw[hbfield] (21,39) -- (22,38);
  \draw[hbfield] (24,3) -- (23,4);
  \draw[hbfield] (24,6) -- (23,7);
  \draw[hbfield] (24,9) -- (23,10);
  \draw[hbfield] (24,12) -- (23,13);
  \draw[hbfield] (24,15) -- (23,16);
  \draw[hbfield] (24,18) -- (23,19);
  \draw[hbfield] (24,21) -- (23,22);
  \draw[hbfield] (24,27) -- (25,26);
  \draw[hbfield] (24,30) -- (25,29);
  \draw[hbfield] (24,33) -- (25,32);
  \draw[hbfield] (24,36) -- (25,35);
  \draw[hbfield] (24,39) -- (25,38);
  \draw[hbfield] (27,3) -- (26,4);
  \draw[hbfield] (27,6) -- (26,7);
  \draw[hbfield] (27,9) -- (26,10);
  \draw[hbfield] (27,12) -- (26,13);
  \draw[hbfield] (27,15) -- (26,16);
  \draw[hbfield] (27,18) -- (26,19);
  \draw[hbfield] (27,21) -- (26,22);
  \draw[hbfield] (27,27) -- (28,26);
  \draw[hbfield] (27,30) -- (28,29);
  \draw[hbfield] (27,33) -- (28,32);
  \draw[hbfield] (27,36) -- (28,35);
  \draw[hbfield] (27,39) -- (28,38);
  \draw[hbfield] (30,3) -- (29,4);
  \draw[hbfield] (30,6) -- (29,7);
  \draw[hbfield] (30,9) -- (29,10);
  \draw[hbfield] (30,12) -- (29,13);
  \draw[hbfield] (30,15) -- (29,16);
  \draw[hbfield] (30,18) -- (29,19);
  \draw[hbfield] (30,21) -- (29,22);
  \draw[hbfield] (30,24) -- (29,25);
  \draw[hbfield] (30,27) -- (29,28);
  \draw[hbfield] (30,30) -- (29,31);
  \draw[hbfield] (30,36) -- (31,35);
  \draw[hbfield] (30,39) -- (31,38);
  \draw[hbfield] (33,3) -- (32,4);
  \draw[hbfield] (33,6) -- (32,7);
  \draw[hbfield] (33,9) -- (32,10);
  \draw[hbfield] (33,12) -- (32,13);
  \draw[hbfield] (33,15) -- (32,16);
  \draw[hbfield] (33,18) -- (32,19);
  \draw[hbfield] (33,21) -- (32,22);
  \draw[hbfield] (33,24) -- (32,25);
  \draw[hbfield] (33,27) -- (32,28);
  \draw[hbfield] (33,30) -- (32,31);
  \draw[hbfield] (33,33) -- (32,34);
  \draw[hbfield] (33,39) -- (34,38);
  \draw[hbfield] (36,3) -- (35,4);
  \draw[hbfield] (36,6) -- (35,7);
  \draw[hbfield] (36,9) -- (35,10);
  \draw[hbfield] (36,12) -- (35,13);
  \draw[hbfield] (36,15) -- (35,16);
  \draw[hbfield] (36,18) -- (35,19);
  \draw[hbfield] (36,21) -- (35,22);
  \draw[hbfield] (36,24) -- (35,25);
  \draw[hbfield] (36,27) -- (35,28);
  \draw[hbfield] (36,30) -- (35,31);
  \draw[hbfield] (36,33) -- (35,34);
  \draw[hbfield] (36,36) -- (35,37);
  \draw[hbfield] (36,39) -- (37,38);
  \draw[hbfield] (39,3) -- (38,4);
  \draw[hbfield] (39,6) -- (38,7);
  \draw[hbfield] (39,9) -- (38,10);
  \draw[hbfield] (39,12) -- (38,13);
  \draw[hbfield] (39,15) -- (38,16);
  \draw[hbfield] (39,18) -- (38,19);
  \draw[hbfield] (39,21) -- (38,22);
  \draw[hbfield] (39,24) -- (38,25);
  \draw[hbfield] (39,27) -- (38,28);
  \draw[hbfield] (39,30) -- (38,31);
  \draw[hbfield] (39,33) -- (38,34);
  \draw[hbfield] (39,36) -- (38,37);
  \draw[hbfield] (39,39) -- (40,38);

  % The full monotone spine, from (1,1) to (42,42).
  \draw[hbSpine,line width=1.45pt,line join=round,line cap=round]
    (1,1) -- (2,1) -- (3,1) -- (4,1) -- (5,1) -- (6,1) -- (6,2) -- (6,3) -- (6,4) -- (6,5) --
    (6,6) -- (6,7) -- (6,8) -- (7,8) -- (7,9) -- (8,9) -- (8,10) -- (9,10) -- (9,11) -- (10,11) --
    (10,12) -- (11,12) -- (11,13) -- (12,13) -- (13,13) -- (14,13) -- (15,13) -- (16,13) -- (17,13) -- (18,13) --
    (19,13) -- (19,14) -- (19,15) -- (19,16) -- (19,17) -- (19,18) -- (19,19) -- (20,19) -- (20,20) -- (21,20) --
    (21,21) -- (22,21) -- (22,22) -- (23,22) -- (23,23) -- (24,23) -- (24,24) -- (25,24) -- (26,24) -- (27,24) --
    (28,24) -- (29,24) -- (29,25) -- (29,26) -- (29,27) -- (29,28) -- (29,29) -- (29,30) -- (29,31) -- (29,32) --
    (30,32) -- (30,33) -- (31,33) -- (31,34) -- (32,34) -- (32,35) -- (33,35) -- (33,36) -- (34,36) -- (34,37) --
    (35,37) -- (36,37) -- (37,37) -- (38,37) -- (39,37) -- (40,37) -- (41,37) -- (42,37) -- (42,38) -- (42,39) --
    (42,40) -- (42,41) -- (42,42);
  % On-spine evaluations point towards the fixed point.
  \draw[hbpatharrow] (3,1) -- (4,1);
  \draw[hbpatharrow] (6,2) -- (6,3);
  \draw[hbpatharrow] (6,6) -- (6,7);
  \draw[hbpatharrow] (7,9) -- (8,9);
  \draw[hbpatharrow] (9,11) -- (10,11);
  \draw[hbpatharrow] (11,13) -- (12,13);
  \draw[hbpatharrow] (15,13) -- (16,13);
  \draw[hbpatharrow] (19,13) -- (19,14);
  \draw[hbpatharrow] (19,17) -- (19,18);
  \draw[hbpatharrow] (20,20) -- (21,20);
  \draw[hbpatharrow] (22,22) -- (23,22);
  \draw[hbpatharrow] (24,24) -- (24,23);
  \draw[hbpatharrow] (28,24) -- (27,24);
  \draw[hbpatharrow] (29,27) -- (29,26);
  \draw[hbpatharrow] (29,31) -- (29,30);
  \draw[hbpatharrow] (31,33) -- (30,33);
  \draw[hbpatharrow] (33,35) -- (32,35);
  \draw[hbpatharrow] (35,37) -- (34,37);
  \draw[hbpatharrow] (39,37) -- (38,37);
  \draw[hbpatharrow] (42,38) -- (42,37);
\end{scope}

  \draw[hbInk,line width=0.45pt] (1,1) rectangle (42,42);
  \draw[hbInk,line width=0.55pt,-{Stealth[length=1.7mm]}] (1,1) -- (44.1,1) node[right] {$x$};
  \draw[hbInk,line width=0.55pt,-{Stealth[length=1.7mm]}] (1,1) -- (1,44.1) node[above] {$y$};
  \draw[hbInk] (1,1) -- (1,0.55) node[below] {$1$};
  \draw[hbInk] (42,1) -- (42,0.55) node[below] {$4m_k^2+2m_k$};
  \draw[hbInk] (1,1) -- (0.55,1) node[left] {$1$};
  \draw[hbInk] (1,42) -- (0.55,42) node[left] {$4m_k^2+2m_k$};
  \fill[hbSpine] (1,1) circle[radius=1.5pt];
  \fill[hbSpine] (42,42) circle[radius=1.5pt];

  \node[stripe label] at (2.9,7.7) {$L_1$};
  \node[stripe label,text=hbSpine] at (4.6,15) {$L_2$};
  \node[stripe label] at (4.6,27) {$L_3$};
  \node[stripe label,text=hbSpine] at (6.5,38) {$L_4$};
  \node[stripe label] at (16,39) {$L_5$};
  \node[stripe label,text=hbSpine] at (28,39) {$L_6$};
  \node[stripe label] at (38.4,40.1) {$L_7$};

  \draw[hbInk,dashed,line width=0.65pt]
    (7.5,9.5) rectangle (22.5,21.5);
  \node[anchor=south west,fill=white,inner sep=1.5pt,font=\footnotesize]
    at (7.5,21.8) {detail};

  \fill[white] (23,23) circle[radius=3.3pt];
  \fill[hbAccent] (23,23) circle[radius=2.3pt];
  \draw[hbAccent,line width=0.55pt] (22.5,23.5) -- (18.5,28);
  \node[anchor=south,fill=white,inner sep=2pt,text=hbAccent]
    at (18.5,28) {$p_{t^*}\in L_4$};

  \draw[hbSpine,line width=1.45pt] (4,-3.9) -- (7,-3.9);
  \node[anchor=west] at (7.4,-3.9) {spine $P$};
  \draw[hbfield] (20,-3.9) -- (23,-3.9);
  \node[anchor=west] at (23.4,-3.9) {values of $H$};

\end{tikzpicture}
\endgroup
\caption{A herringbone function on $[4m_k^2+2m_k]^2$, with spine $P$ and fixed point
$p_{t^*}$. The shaded even stripes contain staircases; the odd stripes
connect them by horizontal and vertical segments. The dashed rectangle
is enlarged in Figure~\ref{fig:herringbone_transition}.}
\label{fig:herringbone}
\end{figure}


==> figures/herringbone_transition.tikz <==

\begin{figure}[htbp]
\centering
\begingroup
\definecolor{hbSpine}{HTML}{185A78}
\definecolor{hbStripe}{HTML}{EDF3F6}
\definecolor{hbGrid}{HTML}{DDE1E4}
\definecolor{hbField}{HTML}{9BA5AC}
\definecolor{hbInk}{HTML}{27343D}
\definecolor{hbAccent}{HTML}{B34D2F}


\begin{tikzpicture}[
  x=0.50cm,y=0.50cm,
  font=\small, text=hbInk,
  hbfield/.style={draw=hbField,line width=0.4pt,-{Stealth[length=1.6mm,width=1.05mm]}},
  hbpatharrow/.style={draw=hbSpine,line width=1.1pt,-{Stealth[length=1.9mm,width=1.35mm]}},
  stripe label/.style={fill=white,fill opacity=0.94,text opacity=1,inner sep=2.5pt},
]
\begin{scope}
  \clip (7.5,9.5) rectangle (22.5,21.5);
  \fill[hbStripe] (7.5,9.5) -- (15,9.5) -- (7.5,17) -- cycle;
  \fill[hbStripe] (22.5,14) -- (22.5,21.5) -- (15,21.5) -- cycle;
  \draw[step=1,draw=hbGrid,line width=0.16pt] (7,9) grid (23,22);
  \foreach \s in {24.5,36.5} {
    \draw[draw=hbField,densely dashed,line width=0.5pt]
      ({\s-22},22) -- ({\s-9},9);
  }

  \draw[hbfield] (8,18) -- (9,17);
  \draw[hbfield] (8,20) -- (9,19);
  \draw[hbfield] (10,16) -- (11,15);
  \draw[hbfield] (10,18) -- (11,17);
  \draw[hbfield] (10,20) -- (11,19);
  \draw[hbfield] (12,14) -- (13,13);
  \draw[hbfield] (12,16) -- (13,15);
  \draw[hbfield] (12,18) -- (13,17);
  \draw[hbfield] (12,20) -- (13,19);
  \draw[hbfield] (14,12) -- (13,13);
  \draw[hbfield] (14,18) -- (15,17);
  \draw[hbfield] (14,20) -- (15,19);
  \draw[hbfield] (16,10) -- (15,11);
  \draw[hbfield] (16,12) -- (15,13);
  \draw[hbfield] (16,18) -- (17,17);
  \draw[hbfield] (16,20) -- (17,19);
  \draw[hbfield] (18,10) -- (17,11);
  \draw[hbfield] (18,12) -- (17,13);
  \draw[hbfield] (18,14) -- (19,13);
  \draw[hbfield] (18,16) -- (19,15);
  \draw[hbfield] (18,18) -- (19,17);
  \draw[hbfield] (20,10) -- (19,11);
  \draw[hbfield] (20,12) -- (19,13);
  \draw[hbfield] (20,14) -- (19,15);
  \draw[hbfield] (20,16) -- (19,17);
  \draw[hbfield] (22,10) -- (21,11);
  \draw[hbfield] (22,12) -- (21,13);
  \draw[hbfield] (22,14) -- (21,15);

  \draw[hbInk,dashed,line width=0.5pt] (7.5,13) -- (22.5,13);
  \draw[hbInk,dashed,line width=0.5pt] (19,9.5) -- (19,21.5);

  \draw[hbSpine,line width=1.55pt,line join=round,line cap=round]
    (7,9) -- (8,9) -- (8,10) -- (9,10) -- (9,11) -- (10,11) -- (10,12) -- (11,12) -- (11,13) -- (12,13) -- (13,13) -- (14,13) -- (15,13) -- (16,13) -- (17,13) -- (18,13) -- (19,13) -- (19,14) -- (19,15) -- (19,16) -- (19,17) -- (19,18) -- (19,19) -- (20,19) -- (20,20) -- (21,20) -- (21,21) -- (22,21) -- (22,22) -- (23,22) -- (23,23);
  \draw[hbpatharrow] (9,11) -- (10,11);
  \draw[hbpatharrow] (11,12) -- (11,13);
  \draw[hbpatharrow] (12,13) -- (13,13);
  \draw[hbpatharrow] (15,13) -- (16,13);
  \draw[hbpatharrow] (18,13) -- (19,13);
  \draw[hbpatharrow] (19,14) -- (19,15);
  \draw[hbpatharrow] (19,16) -- (19,17);
  \draw[hbpatharrow] (19,18) -- (19,19);
  \draw[hbpatharrow] (20,19) -- (20,20);
  \draw[hbpatharrow] (21,21) -- (22,21);
\end{scope}

  \draw[hbInk,line width=0.45pt] (7.5,9.5) rectangle (22.5,21.5);
  \node[stripe label,text=hbSpine] at (9.1,10.6) {$L_{2i}$};
  \node[stripe label] at (10.4,20.4) {$L_{2i+1}$};
  \node[stripe label,text=hbSpine] at (21,20.4) {$L_{2i+2}$};

  \node[anchor=east] at (7.4,13) {$y_{A_i}$};
  \node[anchor=south] at (19,21.7) {$x_{B_i}$};

  \fill[hbSpine] (11,13) circle[radius=1.8pt];
  \fill[hbSpine] (19,18) circle[radius=1.8pt];
  \fill[hbSpine] (19,13) circle[radius=1.8pt];
  \node[anchor=north east,fill=white,inner sep=1.8pt]
    at (10.85,12.78) {$A_i$};
  \node[anchor=south east,fill=white,inner sep=1.8pt]
    at (18.75,18.25) {$B_i$};
  \node[anchor=north west,fill=white,inner sep=2pt]
    at (19.2,12.7) {$(x_{B_i},y_{A_i})$};

  \draw[hbAccent,densely dotted,line width=0.65pt]
    (14,13) -- (14,16) -- (19,16);
  \node[anchor=east,fill=white,inner sep=1.8pt,text=hbAccent]
    at (13.78,14.6) {$y>y_{A_i}$};
  \node[anchor=south,fill=white,inner sep=1.8pt,text=hbAccent]
    at (16.5,16.16) {$x<x_{B_i}$};
  \draw[hbAccent,line width=1.1pt,-{Stealth[length=2.1mm,width=1.4mm]}]
    (14,16) -- (15,15);
  \fill[hbAccent] (14,16) circle[radius=2pt];
  \node[anchor=south east,fill=white,inner sep=1.8pt,text=hbAccent]
    at (13.85,16.15) {$(x,y)$};
  \node[anchor=north west,fill=white,inner sep=1.8pt,text=hbAccent]
    at (15.15,14.95) {$H(x,y)$};

\end{tikzpicture}
\endgroup
\caption{A query in the transition stripe $L_{2i+1}$. Comparing $y$ with
$y_{A_i}$ and $x$ with $x_{B_i}$ gives comparisons involving only $c_i$
and $c_{i+1}$, respectively. Together they determine the off-spine answer;
on the spine, the direction also depends on whether $j\leq i$.}
\label{fig:herringbone_transition}
\end{figure}


==> figures/queries_five_enclosed.tikz <==

\begingroup
\definecolor{qeval}{RGB}{35,93,132}
\definecolor{qcomp}{RGB}{120,63,132}
\definecolor{qframe}{RGB}{90,111,127}
\definecolor{qpale}{RGB}{247,249,251}
\begin{tikzpicture}[
  x=.7cm,y=.7cm,font=\normalsize,
  box/.style={draw=qframe,line width=.85pt,rounded corners=3pt,
    fill=white,minimum width=2.05cm,minimum height=.82cm,align=center},
  child/.style={box,draw=qeval},
  parent/.style={font=\Large,inner sep=5pt,minimum width=1.35cm,minimum height=.85cm},
  eval/.style={-{Stealth[length=2mm,width=1.35mm]},draw=qeval,line width=.85pt},
  comp/.style={-{Stealth[length=2mm,width=1.35mm]},draw=qcomp,line width=.85pt},
  return/.style={comp,-{Stealth[length=1.7mm,width=1.1mm]}},
  lab/.style={fill=none,draw=none,inner sep=2pt,font=\small},
  note/.style={font=\footnotesize,text=black!65},
  frame/.style={draw=qframe,line width=.9pt,rounded corners=7pt,fill=qpale}
]
\path[frame] (-10.7,-.5) rectangle (10.7,8.25);
\node[parent] (parent) at (0,6.2) {$\Sigma_k$};

\node[font=\Large] (algorithm) at (-13,6.2) {$\mathcal A_k$};
\node[box] (herringbone) at (13.3,6.2) {$\Sigma_k^{\mathrm H}$};
\node[box] (oracle) at (0,10.4) {Comparison oracle};

\node[child] (first)    at (-8.8,.4) {$\Sigma_{k-1,1}$};
\node[child] (previous) at (-3.5,.4) {$\Sigma_{k-1,i-1}$};
\node[child] (middle)   at (0,.4) {$\Sigma_{k-1,i}$};
\node[child] (next)     at (3.5,.4) {$\Sigma_{k-1,i+1}$};
\node[child] (last)     at (8.8,.4) {$\Sigma_{k-1,n_k/n_{k-1}}$};
\node at (-6.1,.4) {$\cdots$};
\node at (6.1,.4) {$\cdots$};


\foreach \child/\leftport/\rightport in {
  first/-.70/-.56,
  previous/-.42/-.28,
  middle/-.07/.07,
  next/.28/.42,
  last/.56/.70
}{
  \draw[eval] ($(parent.south)+(\leftport,0)$)
    .. controls +(0,-1.5) and +(0,1.7) ..
    ($(\child.north)+(-.36,0)$);
  \draw[return] ($(\child.north)+(.36,0)$)
    .. controls +(0,1.7) and +(0,-1.5) ..
    ($(parent.south)+(\rightport,0)$);
}

\node[lab,anchor=east] at (-.6,2.25) {$G_i(\mathbf x)$};
\node[lab,anchor=west] at (.2,2.25) {$J(G_i)\overset{?}{\leq}t$};

\draw[eval] (algorithm.east) -- (parent.west);
\node[lab,anchor=south] at (-6.9,6.35) {$F(\mathbf x)$};

\draw[comp] (parent.north east) to[out=18,in=162] (herringbone.north west);
\node[lab,anchor=north] at (7,7.35) {$\lambda_i\overset{?}{\leq}t-1$};
\draw[comp] (herringbone.south west) to[out=198,in=-18] (parent.east);
\node[lab,anchor=north] at (7,4.85) {$J(H)\overset{?}{\leq}t$};

\draw[comp] (parent.north) -- (oracle.south);
\node[lab,anchor=west] at (.2,9.1) {$J(F)\overset{?}{\leq}t$};

\draw[eval] (-5.1,-1.5) -- (-3.9,-1.5);
\node[note,anchor=west] at (-3.7,-1.5) {Evaluation query};
\draw[comp] (1.5,-1.5) -- (2.7,-1.5);
\node[note,anchor=west] at (2.9,-1.5) {Comparison query};
\end{tikzpicture}
\endgroup


==> figures/tarski_indices_with_clipping.tikz <==
\begin{figure}[htbp]
    \centering
\begingroup
\definecolor{tarskiink}{HTML}{243B4A}
\definecolor{tarskiblue}{HTML}{206793}
\definecolor{tarskiorange}{HTML}{AD5627}
\begin{tikzpicture}[x=1.05cm,y=1.05cm,>=Stealth,
    every node/.style={text=tarskiink},
    coarse/.style={draw=tarskiblue!40,line width=.55pt},
    fine/.style={draw=tarskiblue!45,line width=.45pt}]


    \foreach \i in {0,2,3}
        \fill[tarskiblue!7] (\i,\i) rectangle +(1,1);
    \fill[tarskiorange!8] (1,1) rectangle (2,2);
    \foreach \i in {0,...,4} {
        \draw[coarse] (\i,0)--(\i,4);
        \draw[coarse] (0,\i)--(4,\i);
    }
    \foreach \i in {1,2,3} {
        \draw[fine] (1+\i/4,1)--(1+\i/4,2);
        \draw[fine] (1,1+\i/4)--(2,1+\i/4);
    }
    \draw[tarskiorange,line width=1pt] (1,1) rectangle (2,2);
    \foreach \i in {1,3,4}
        \node at (\i-.5,\i-.5) {$C_\i$};
    \node[anchor=west] at (2.08,1.45) {$C_2$};
    \fill[tarskiblue] (20/12,35/12) circle (2.2pt);
    \node[anchor=west,inner sep=3pt] at (20/12,35/12) {$X$};
    \draw[->,tarskiorange,line width=.85pt]
        (20/12,35/12-.10)--(20/12,2+.10);
    \fill[tarskiorange] (20/12,2) circle (2.4pt);
    \node[anchor=south west,inner sep=3pt] at (20/12+.04,2+.03) {$X'$};
    \foreach \i in {1,...,4} {
        \node[below=4pt] at (\i-.5,0) {$I_\i$};
        \node[left=4pt] at (0,\i-.5) {$I_\i$};
    }
    \node[right=4pt] at (4,0) {$u$};
    \node[above=4pt] at (0,4) {$v$};
    \node at (2,4.55) {Outer blocks};
    \node at (2,-.95) {$\operatorname{ind}^{(1)}(X)=2$};

    \draw[->,tarskiorange!80,line width=.8pt] (4.4,2)--(5.35,2);


    \begin{scope}[xshift=6.0cm]
        \fill[tarskiorange!14] (2,3) rectangle (3,4);
        \foreach \i in {0,...,4} {
            \draw[fine] (\i,0)--(\i,4);
            \draw[fine] (0,\i)--(4,\i);
        }
        \draw[tarskiorange,line width=1pt] (0,0) rectangle (4,4);
        \draw[tarskiorange!70,densely dashed,line width=.6pt]
            (8/3,0)--(8/3,4);
        \fill[tarskiorange] (8/3,4) circle (2.8pt);
        \node[anchor=south west,inner sep=3pt] at (8/3+.04,4+.03) {$X'$};
        \foreach \i in {1,...,4} {
            \node[below=4pt] at (\i-.5,0) {$\i$};
            \node[left=4pt] at (0,\i-.5) {$\i$};
        }
        \node[right=4pt] at (4,0) {$r_u$};
        \node[above=4pt] at (0,4) {$r_v$};
        \node at (2,4.55) {Inside $C_2$};
        \node at (2,-.95)
            {$\operatorname{iind}^{(1)}_2(X)=\min\{3,4\}=3$};
    \end{scope}
\end{tikzpicture}
\endgroup
\caption{Outer and inner indices for one two-dimensional coordinate
    group of a six-dimensional input. The outer intervals have length
    $12$, and the inner intervals have length $3$.
    The point $X=(20,35)$ has outer index $2$.
    Clipping it to $C_2=[13,24]^2$ gives $X'=(20,24)$,
    whose local coordinates are $(8,12)$.
    Their inner interval indices are $3$ and $4$, respectively,
    so $\operatorname{iind}^{(1)}_2(X)=3$.
    The enlarged view labels these inner intervals by $r_u$ and $r_v$.}
\label{fig:index}
\end{figure}


==> figures/tarski_target_staircase_grid.tikz <==

\begin{figure}[tbp]
  \centering
  \begin{tikzpicture}[
      x={(1.15cm,0cm)}, y={(.70cm,.50cm)}, z={(0cm,1.00cm)},
      line join=round, line cap=round,
      staircase edge/.style={draw=black!65,line width=.55pt},
      >=Stealth]
    \definecolor{staircaseBlue}{RGB}{92,143,191}
    \definecolor{staircaseOrange}{RGB}{221,153,69}
    \definecolor{staircaseGreen}{RGB}{91,164,139}
    \newcommand{\staircasecube}[4]{%
      \begin{scope}[shift={(#1,#2,#3)}]
        \path[staircase edge,fill=#4!42]
          (0,0,0)--(1,0,0)--(1,0,1)--(0,0,1)--cycle;
        \path[staircase edge,fill=#4!25]
          (1,0,0)--(1,1,0)--(1,1,1)--(1,0,1)--cycle;
        \path[staircase edge,fill=#4!13]
          (0,0,1)--(1,0,1)--(1,1,1)--(0,1,1)--cycle;
      \end{scope}}

    \foreach \u in {0,...,5} {
      \draw[black!13,line width=.35pt] (\u,0,0)--(\u,5,0);
      \draw[black!13,line width=.35pt] (0,\u,0)--(5,\u,0);
    }
    \draw[->,black!60] (0,0,0)--(5.55,0,0)
      node[right,font=\small] {$X$};
    \draw[->,black!60] (0,0,0)--(0,5.55,0)
      node[right,font=\small] {$Y$};
    \draw[->,black!60] (0,0,0)--(0,0,6.55)
      node[above,font=\small] {$Z$};
    \node[below left,font=\scriptsize,black!65] at (0,0,0) {$0$};
    \foreach \t in {1,...,5} {
      \draw[black!60] (\t,0,0)--++(0,-.10,0)
        node[below,font=\scriptsize] {$\t$};
      \ifnum\t=1
        \draw[black!60] (0,\t,0)--++(-.10,0,0)
          node[left,font=\scriptsize] {$\t$};
      \else
        \draw[black!60] (0,\t,0)--++(.10,0,0)
          node[right,yshift=-3pt,font=\scriptsize] {$\t$};
      \fi
    }
    \foreach \t in {1,...,6} {
      \draw[black!60] (0,0,\t)--++(-.10,0,0)
        node[left,font=\scriptsize] {$\t$};
    }


    \staircasecube{0}{1}{1}{staircaseGreen}
    \staircasecube{1}{2}{2}{staircaseGreen}
    \staircasecube{2}{3}{3}{staircaseGreen}
    \staircasecube{3}{4}{4}{staircaseGreen}
    \staircasecube{0}{1}{2}{staircaseBlue}
    \staircasecube{1}{2}{3}{staircaseBlue}
    \staircasecube{2}{3}{4}{staircaseBlue}
    \staircasecube{3}{4}{5}{staircaseBlue}
    \staircasecube{0}{0}{1}{staircaseOrange}
    \staircasecube{1}{1}{2}{staircaseOrange}
    \staircasecube{2}{2}{3}{staircaseOrange}
    \staircasecube{3}{3}{4}{staircaseOrange}


    \coordinate (sampleInput) at (.80,.12,.18);
    \draw[black!35,densely dashed,line width=.45pt]
      (sampleInput)--(.80,.12,0);
    \draw[->,red!70!black,line width=1.05pt]
      (sampleInput)--(.45,0,1.35);
    \fill[red!70!black] (sampleInput) circle (1.9pt);
    \node[anchor=west,font=\small,inner sep=2pt]
      at (.94,.12,.18) {$(X,Y,Z)$};

    \begin{scope}[x={(1cm,0cm)},y={(0cm,1cm)},font=\small]
      \path[staircase edge,fill=staircaseBlue!35]
        (-.55,-.85) rectangle ++(.22,.22);
      \node[anchor=west] at (-.20,-.74) {$(i,\,i+1,\,i+2)$};
      \path[staircase edge,fill=staircaseOrange!35]
        (3.05,-.85) rectangle ++(.22,.22);
      \node[anchor=west] at (3.40,-.74) {$(i+1,\,i+1,\,i+2)$};
      \path[staircase edge,fill=staircaseGreen!35]
        (7.10,-.85) rectangle ++(.22,.22);
      \node[anchor=west] at (7.45,-.74) {$(i+1,\,i+2,\,i+2)$};
    \end{scope}
  \end{tikzpicture}
    \caption{The three axes represent the coordinate blocks $X$, $Y$, and $Z$, each of dimension $d/3$.
    The staircase begins at $C_1\times C_1\times C_2$, selected for both $S=0$ and $S=1$.
    Integer ticks mark coarse interval boundaries.
    The marked input has all three indices equal to $1$; the arrow points to its target box.}
  \label{fig:staircase}
\end{figure}

